S-protomodularity of the category of cocommutative bialgebras

We prove that the category of cocommutative bialgebras in any symmetric monoidal category (that has equalizers) is an S-protomodular category with respect to a particular class of split extensions of cocommutative bialgebras. We also obtain the ``partial'' well-known Smith is Huq condition, meaning that two S-equivalence relations centralize each other as soon as the normal subobjects associated with them commute in the sense of Huq.

==> cmorphisme.tikz <==
\begin{tikzpicture}[font=\small,xscale=1.8, yscale=2.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (-10.75, 6.25) {$(A \otimes_B A)^2$};
		\node [style=green] (1) at (-2.75, 6.25) {$A^4$};
		\node [style=green] (2) at (9.75, 6.25) {$A^2$};
		\node [style=green] (3) at (5, 6.25) {$A^4$};
		\node [style=green] (5) at (9.75, -7) {$A$};
		\node [style=none] (6) at (-6.5, 6.75) {$\varepsilon \otimes \varepsilon$};
		\node [style=none] (7) at (0.25, 6.75) {$1_A \otimes \sigma \otimes 1_A$};
		\node [style=none] (8) at (6.75, 6.75) {$m^2$};
		\node [style=green] (10) at (9.25, 4) {$\kappa \cdot \lambda \otimes 1_A$};
		\node [style=green] (11) at (9.75, -2.75) {$m$};
		\node [style=green] (12) at (5, 4.25) {$A^5$};
		\node [style=green] (13) at (5, 2.25) {$A^5$};
		\node [style=green] (14) at (5, 0.25) {$A^4$};
		\node [style=green] (16) at (7.5, 0.25) {$A^4$};
		\node [style=green] (17) at (5, 5.5) {$\Delta \otimes 1_A^3$};
		\node [style=green] (18) at (3.75, 3.25) {$1_A \otimes e \cdot \alpha \otimes \kappa \cdot \lambda \otimes 1_A^2$};
		\node [style=green] (19) at (4.75, 1.5) {$1_A \otimes m \otimes 1_A^2$};
		\node [style=none] (20) at (6.25, 0.75) {$(\kappa \cdot \lambda)^2 \otimes 1_A^2$};
		\node [style=none] (21) at (8.5, 0.75) {$m^2$};
		\node [style=green] (22) at (-2.75, 4.5) {$A^5$};
		\node [style=green] (23) at (-2.75, 2.25) {$A^5$};
		\node [style=none] (24) at (0.5, 1.75) {$1_A^2 \otimes \sigma \otimes 1_A$};
		\node [style=green] (25) at (-2.75, 5.5) {$\Delta \otimes 1_A^3$};
		\node [style=green] (26) at (-2.5, 3.75) {$1_A \otimes e \cdot \alpha \otimes 1_A \otimes \kappa \cdot \lambda \otimes 1_A$};
		\node [style=green] (29) at (-10.75, 5.5) {$\varepsilon \otimes \varepsilon$};
		\node [style=green] (30) at (-8.75, 2.25) {$A^5$};
		\node [style=none] (33) at (-5.75, 2.75) {$1_A \otimes e \cdot \beta \otimes 1_A \otimes \kappa \cdot \lambda \otimes 1_A$};
		\node [style=green] (34) at (-6.75, 0.25) {$A^6$};
		\node [style=green] (36) at (-2.75, 0.25) {$A^6$};
		\node [style=none] (37) at (-2.75, -0.25) {$1_A \otimes e \cdot \beta\otimes \kappa' \cdot \lambda'  \otimes e \cdot \beta \otimes   \kappa \cdot \lambda \otimes 1_A$};
		\node [style=green] (38) at (-7.5, 1) {$1_A^2 \otimes \Delta \otimes 1_A^2$};
		\node [style=green] (39) at (-3.25, 1.25) {$1_A^2 \otimes m \otimes 1_A^2$};
		\node [style=green] (40) at (1, 0.25) {$A^6$};
		\node [style=none] (41) at (3.25, 0.75) {$1_A \otimes m^2 \otimes 1_A$};
		\node [style=none] (43) at (-0.5, 0.75) {$1_A^2 \otimes \sigma_{A^2,A} \otimes 1_A$};
		\node [style=green] (45) at (-5.75, -1.25) {$1_A^2 \otimes \sigma_{A^2,A} \otimes 1_A$};
		\node [style=none] (48) at (-2.75, -2.75) {$1_A \otimes e \cdot \beta \otimes   \kappa \cdot \lambda \otimes \kappa' \cdot \lambda'  \otimes e \cdot \beta  \otimes 1_A$};
		\node [style=green] (50) at (-1.5, -2.25) {$A^6$};
		\node [style=none] (51) at (0, -1.75) {$1_A \otimes m \otimes 1_A^2$};
		\node [style=green] (52) at (1.75, -2.25) {$A^5$};
		\node [style=green] (53) at (5.25, -2.25) {$A^5$};
		\node [style=none] (54) at (4, -1.75) {$(\kappa \cdot \lambda)^2 \otimes 1_A^3$};
		\node [style=green] (55) at (5.75, -0.75) {$1_A^2 \otimes m \otimes 1_A$};
		\node [style=green] (58) at (9.75, 0.25) {$A^2$};
		\node [style=green] (59) at (6.75, -3.75) {$A^4$};
		\node [style=none] (60) at (8.25, -1.25) {$m^2$};
		\node [style=green] (63) at (-6.75, -2.25) {$A^6$};
		\node [style=green] (65) at (-6.75, -4.75) {$A^6$};
		\node [style=green] (67) at (1.5, -4.75) {$A^5$};
		\node [style=green] (69) at (-4.75, -5.25) {$1_A \otimes m \otimes 1_A^3$};
		\node [style=green] (70) at (-4.5, -3.75) {$1_A \otimes e \cdot \beta \otimes   \kappa \cdot \lambda \otimes \kappa' \cdot \lambda'  \otimes e \cdot \beta  \otimes 1_A$};
		\node [style=none] (71) at (-0.5, -5.25) {$(\kappa \cdot \lambda)^2 \otimes 1_A^3$};
		\node [style=green] (72) at (5, -4.75) {$1_A \otimes m \otimes 1_A^2$};
		\node [style=green] (77) at (-9, -2.25) {$1_A \otimes \sigma^2 \otimes 1_A$};
		\node [style=green] (79) at (-2.75, -4.75) {$A^5$};
		\node [style=green] (82) at (3.5, -7) {$A^5$};
		\node [style=green] (84) at (-2.75, -7) {$A^5$};
		\node [style=green] (85) at (0.25, -6.5) {$(\kappa \cdot \lambda \otimes 1_A)^2 \otimes 1_A$};
		\node [style=green] (86) at (-2.75, -6) {$1_A \otimes \sigma \otimes 1_A^2$};
		\node [style=green] (87) at (-7.75, -5.75) {$1_A \otimes \sigma_{A^2,A} \otimes 1_A^2$};
		\node [style=green] (88) at (-10.75, -7) {$A^6$};
		\node [style=green] (89) at (-6.5, -6.5) {$1_A^2 \otimes m \otimes 1_A^2$};
		\node [style=green] (90) at (-2.75, -7) {$A^5$};
		\node [style=green] (91) at (-10, -4.5) {$1_A \otimes \kappa' \cdot \lambda' \otimes e \cdot \beta$ };
		\node [style=green] (92) at (2, -5.75) {$1_A \otimes \sigma \otimes 1_A^2$};
		\node [style=green] (93) at (7.25, -7) {$A^4$};
		\node [style=none] (94) at (5.5, -6.5) {$1_A^2 \otimes m \otimes 1_A$};
		\node [style=none] (95) at (8.5, -6.5) {$m \cdot m^2$};
		\node [style=green] (166) at (-10.75, 4.5) {$A^4$};
		\node [style=green] (167) at (-10.75, 2.5) {$A^5$};
		\node [style=green] (168) at (-11.25, 3.5) {$1_A \otimes \Delta \otimes 1_A^2$};
		\node [style=green] (169) at (-10.75, 0.5) {$A^6$};
		\node [style=green] (170) at (-10.5, 1.5) {$1_A^2 \otimes \Delta \otimes 1_A^2$};
		\node [style=green] (171) at (-10.75, -3.5) {$A^6$};
		\node [style=green] (172) at (-10.25, -0.75) {$1_A^3 \otimes \sigma \otimes 1_A$};
		\node [style=green] (173) at (-10, -5) {$\otimes  \kappa \cdot \lambda \otimes e \cdot \beta \otimes 1_A$ };
		\node [style=none] (174) at (-8.5, 3.5) {$1_A \otimes \Delta \otimes 1_A^2$};
		\node [style=none] (175) at (7.25, 4.75) {$\eqref{lambda morph Prop 2.5}$};
		\node [style=none] (176) at (-7.5, 5) {$\eqref{eq compo}$};
		\node [style=none] (177) at (-5.75, 1.5) {$(3)$};
		\node [style=none] (179) at (-9.5, 0) {$\eqref{coco}$};
		\node [style=none] (180) at (7.5, -1.75) {$\eqref{ass}$};
		\node [style=none] (181) at (8.25, -5.5) {$\eqref{ass}$};
		\node [style=green] (182) at (5.25, -3) {$1_A \otimes m \otimes 1_A^2$};
		\node [style=none] (183) at (2.25, -3.75) {$[X,X'] = 0$};
		\node [style=none] (184) at (-9.25, -3.5) {$\eqref{symm}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=stealth] (0) to (1);
		\draw [style=stealth] (1) to (3);
		\draw [style=stealth] (3) to (2);
		\draw [style=stealth] (3) to (12);
		\draw [style=stealth] (12) to (13);
		\draw [style=stealth] (13) to (14);
		\draw [style=stealth] (14) to (16);
		\draw [style=stealth] (1) to (22);
		\draw [style=stealth] (22) to (23);
		\draw [style=stealth] (23) to (13);
		\draw [style=stealth] (30) to (23);
		\draw [style=stealth] (30) to (34);
		\draw [style=stealth] (34) to (36);
		\draw [style=stealth] (36) to (23);
		\draw [style=stealth] (36) to (40);
		\draw [style=stealth] (40) to (14);
		\draw [style=stealth] (52) to (53);
		\draw [style=stealth] (50) to (52);
		\draw [style=stealth] (53) to (16);
		\draw [style=stealth] (59) to (58);
		\draw [style=stealth] (53) to (59);
		\draw [style=stealth] (2) to (58);
		\draw [style=stealth] (58) to (5);
		\draw [style=stealth] (16) to (58);
		\draw [style=stealth] (63) to (65);
		\draw [style=stealth] (34) to (63);
		\draw [style=stealth] (63) to (50);
		\draw [style=stealth] (79) to (67);
		\draw [style=stealth] (65) to (79);
		\draw [style=stealth] (84) to (82);
		\draw [style=stealth] (79) to (84);
		\draw [style=stealth] (67) to (82);
		\draw [style=stealth] (82) to (59);
		\draw [style=stealth] (88) to (90);
		\draw [style=stealth] (65) to (88);
		\draw [style=stealth] (82) to (93);
		\draw [style=stealth] (93) to (5);
		\draw [style=stealth] (166) to (167);
		\draw [style=stealth] (167) to (169);
		\draw [style=stealth] (169) to (171);
		\draw [style=stealth] (0) to (166);
		\draw [style=stealth] (166) to (30);
		\draw [style=stealth] (34) to (171);
		\draw [style=stealth] (171) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> cmorphisme2.tikz <==
\begin{tikzpicture}[font=\small,xscale=1.5, yscale=1.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (-6.25, -3.75) {$A^4$};
		\node [style=green] (1) at (-6, -2.75) {$\varepsilon \otimes \varepsilon$};
		\node [style=green] (2) at (-6.25, -6) {$A^5$};
		\node [style=green] (3) at (-5.5, -4.75) {$1_A \otimes \Delta \otimes 1_A^2$};
		\node [style=green] (4) at (-6.25, -8.5) {$A^6$};
		\node [style=green] (5) at (-5.75, -7) {$1_A^2 \otimes \Delta \otimes 1_A^2$};
		\node [style=green] (6) at (-6.25, -12.25) {$A^6$};
		\node [style=green] (7) at (-5.75, -10.75) {$1_A^3 \otimes \sigma \otimes 1_A$};
		\node [style=green] (8) at (-3, -14.25) {$1_A \otimes \kappa' \cdot \lambda' \otimes e \cdot \beta \otimes \kappa \cdot \lambda \otimes e \cdot \beta \otimes 1_A$};
		\node [style=green] (9) at (20, -16.25) {$A$};
		\node [style=green] (10) at (8.5, -16.25) {$A^5$};
		\node [style=green] (11) at (5.25, -16.75) {$(\kappa \cdot \lambda \otimes 1_A)^2 \otimes 1_A$};
		\node [style=green] (12) at (-6.25, -16.25) {$A^6$};
		\node [style=green] (13) at (-0.25, -16.75) {$1_A^2 \otimes m \otimes 1_A^2$};
		\node [style=green] (14) at (2.25, -16.25) {$A^5$};
		\node [style=green] (15) at (15.25, -16.25) {$A^4$};
		\node [style=none] (16) at (13.25, -16.75) {$1_A^2 \otimes m \otimes 1_A$};
		\node [style=none] (17) at (16.5, -15.75) {$m \cdot m^2$};
		\node [style=green] (18) at (-6.25, -1.75) {$(A \otimes_B A)^2$};
		\node [style=green] (19) at (0, -1.75) {$A^4$};
		\node [style=none] (20) at (-2.25, -1.25) {$\varepsilon \otimes \varepsilon$};
		\node [style=green] (21) at (20, -1.75) {$A^2$};
		\node [style=green] (22) at (8.5, -1.75) {$A^4$};
		\node [style=none] (23) at (4, -1.25) {$(\kappa \cdot \lambda \otimes 1_A)^2$};
		\node [style=none] (24) at (13, -1.25) {$m^2$};
		\node [style=green] (25) at (20, -9.25) {$m$};
		\node [style=green] (26) at (8.5, -4.25) {$A^5$};
		\node [style=green] (27) at (0, -2.75) {$1_A \otimes \Delta \otimes 1_A^2$};
		\node [style=green] (28) at (8, -2.75) {$1_A  \otimes m \otimes 1_A^2$};
		\node [style=none] (30) at (4.25, -3.75) {$\kappa \cdot \lambda \otimes \kappa' \cdot \lambda' \otimes e \cdot \beta \otimes \kappa \cdot \lambda \otimes 1_A$};
		\node [style=green] (31) at (13.5, -4.25) {$A^4$};
		\node [style=none] (32) at (16.5, -3.75) {$1_A^5$};
		\node [style=none] (33) at (10.5, -3.75) {$1_A^2  \otimes m \otimes 1_A$};
		\node [style=green] (34) at (19, -3) {$m^2$};
		\node [style=green] (35) at (19.25, -4.25) {$A^4$};
		\node [style=green] (36) at (13.5, -9) {$A^5$};
		\node [style=green] (37) at (19.25, -9) {$A^5$};
		\node [style=green] (38) at (13.5, -7) {$1_A^2 \otimes \Delta \otimes 1_A$};
		\node [style=green] (39) at (18, -6.25) {$1_A^2  \otimes m \otimes 1_A$};
		\node [style=none] (40) at (16.5, -8.5) {$1_A^2  \otimes \kappa \cdot \lambda \otimes e \cdot \alpha \otimes 1_A$};
		\node [style=green] (41) at (8.5, -6.5) {$A^7$};
		\node [style=green] (42) at (8.5, -9) {$A^7$};
		\node [style=none] (43) at (11, -8.5) {$1_A^2  \otimes m^2 \otimes 1_A$};
		\node [style=green] (44) at (7.5, -5.25) {$1_A^2 \otimes \Delta^2 \otimes 1_A$};
		\node [style=green] (45) at (8, -7.5) {$1_A^3 \otimes \sigma \otimes 1_A^2$};
		\node [style=green] (46) at (0, -4.25) {$A^5$};
		\node [style=green] (47) at (0, -6.5) {$A^7$};
		\node [style=green] (48) at (0, -9) {$A^7$};
		\node [style=green] (49) at (-0.5, -5.25) {$1_A^2 \otimes \Delta^2 \otimes 1_A$};
		\node [style=green] (50) at (0, -7.5) {$1_A^3 \otimes \sigma \otimes 1_A^2$};
		\node [style=none] (51) at (4, -8.5) {$\kappa \cdot \lambda \otimes \kappa' \cdot \lambda' \otimes (e \cdot \beta \otimes \kappa \cdot \lambda)^2 \otimes 1_A$};
		\node [style=green] (52) at (8.5, -11.5) {$A^7$};
		\node [style=green] (53) at (16, -11.5) {$A^5$};
		\node [style=none] (54) at (12.75, -11) {$1_A^2  \otimes m^2 \otimes 1_A$};
		\node [style=green] (55) at (9, -10.25) {$1_A^4 \otimes (e \cdot \alpha)^2 \otimes 1_A$};
		\node [style=green] (56) at (16.25, -10.5) {$1_A^2 \otimes \kappa \cdot \lambda \otimes 1_A^2$};
		\node [style=green] (57) at (0.25, -10.25) {$1_A^5 \otimes \epsilon_A \otimes 1_A$};
		\node [style=green] (58) at (0, -11.5) {$A^6$};
		\node [style=green] (59) at (-3.25, -9.5) {$1_A^3\otimes \sigma \otimes 1_A$};
		\node [style=green] (60) at (8.5, -14) {$A^6$};
		\node [style=green] (61) at (9.25, -12.75) {$1_A^5 \otimes u_A \otimes 1_A$};
		\node [style=green] (62) at (9, -15) {$(1_A^2 \otimes \kappa \cdot \lambda \otimes 1_A^2) \cdot (1_A^2  \otimes m \otimes 1_A^2)$};
		\node [style=green] (63) at (2.75, -12.5) {$\kappa \cdot \lambda \otimes \kappa' \cdot \lambda' \otimes e \cdot \beta \otimes \kappa \cdot \lambda \otimes e \cdot \beta \otimes 1_A$};
		\node [style=none] (64) at (14, -3) {$\eqref{ass}$};
		\node [style=none] (65) at (16, -5.25) {$(3)$};
		\node [style=none] (66) at (11, -6) {$\eqref{delta et m}$};
		\node [style=none] (67) at (4, -2.75) {$(3)$};
		\node [style=none] (68) at (-3.5, -3.75) {$\eqref{counital comultiplication}$};
		\node [style=none] (69) at (4.25, -10.75) {$(1) + (2)$};
		\node [style=none] (70) at (14.5, -13.75) {$\eqref{unital multiplication}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=stealth] (0) to (2);
		\draw [style=stealth] (2) to (4);
		\draw [style=stealth] (4) to (6);
		\draw [style=stealth] (12) to (14);
		\draw [style=stealth] (10) to (15);
		\draw [style=stealth] (15) to (9);
		\draw [style=stealth] (6) to (12);
		\draw [style=stealth] (18) to (19);
		\draw [style=stealth] (18) to (0);
		\draw [style=stealth] (26) to (22);
		\draw [style=stealth] (19) to (22);
		\draw [style=stealth] (22) to (21);
		\draw [style=stealth] (21) to (9);
		\draw [style=stealth] (26) to (31);
		\draw [style=stealth] (36) to (37);
		\draw [style=stealth] (37) to (35);
		\draw [style=stealth] (31) to (36);
		\draw [style=stealth] (31) to (35);
		\draw [style=stealth] (35) to (21);
		\draw [style=stealth] (26) to (41);
		\draw [style=stealth] (41) to (42);
		\draw [style=stealth] (42) to (36);
		\draw [style=stealth] (46) to (47);
		\draw [style=stealth] (47) to (48);
		\draw [style=stealth] (19) to (46);
		\draw [style=stealth] (46) to (26);
		\draw [style=stealth] (48) to (42);
		\draw [style=stealth] (42) to (52);
		\draw [style=stealth] (52) to (53);
		\draw [style=stealth] (53) to (37);
		\draw [style=stealth] (48) to (58);
		\draw [style=stealth] (4) to (58);
		\draw [style=stealth] (58) to (60);
		\draw [style=stealth] (60) to (52);
		\draw [style=stealth] (60) to (10);
		\draw [style=stealth] (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> composition3.tikz <==
\begin{tikzpicture}[font=\small,xscale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (2) at (-14.25, 6.75) {$A$};
		\node [style=green] (4) at (-11, 6.75) {$A^2$};
		\node [style=green] (5) at (4, 6.75) {$A^2$};
		\node [style=green] (7) at (6.25, 6.75) {$A$};
		\node [style=none] (12) at (-12.75, 7.25) {$\Delta$};
		\node [style=none] (13) at (-6.25, 7.25) {$\hat{\kappa} \cdot \hat{\lambda} \otimes 1_A$};
		\node [style=none] (15) at (5.25, 7.25) {$m$};
		\node [style=green] (17) at (-2.25, 6.75) {$A^2$};
		\node [style=none] (19) at (0.75, 7.25) {$1_A \otimes e \cdot e' \cdot \alpha' \cdot \alpha$};
		\node [style=green] (21) at (-9.75, 3.75) {$A^3$};
		\node [style=green] (22) at (-2.25, 3.75) {$A^3$};
		\node [style=none] (23) at (-9, 5) {$\Delta \otimes 1_A$};
		\node [style=none] (24) at (-5.75, 4.25) {$\kappa\cdot \lambda \otimes e \cdot \kappa' \cdot \lambda' \cdot \alpha \otimes 1_A$};
		\node [style=none] (25) at (-1, 5) {$m \otimes 1_A$};
		\node [style=green] (26) at (-13, 3.75) {$A^2$};
		\node [style=none] (27) at (-13, 5.25) {$\Delta$};
		\node [style=none] (28) at (-11.75, 4.25) {$1_A \otimes \Delta$};
		\node [style=green] (29) at (2.25, 3.75) {$A^2$};
		\node [style=green] (32) at (4.5, 0.5) {$A^2$};
		\node [style=green] (33) at (3, 2.25) {$1_A \otimes m$};
		\node [style=green] (34) at (5.75, 4) {$m$};
		\node [style=green] (36) at (0.25, 0.5) {$A \otimes B$};
		\node [style=green] (38) at (-3.5, 0.5) {$A \otimes B^2$};
		\node [style=none] (39) at (-1.75, 1) {$1_A \otimes m$};
		\node [style=green] (42) at (-9.75, 0.5) {$A \otimes B^2$};
		\node [style=green] (43) at (-13, 0.5) {$A\otimes B$};
		\node [style=none] (44) at (-11.5, 1) {$1_A \otimes \Delta$};
		\node [style=green] (45) at (-12.75, 2.25) {$1_A \otimes \alpha$};
		\node [style=none] (46) at (-7, 0) {$\kappa \cdot \lambda \otimes \kappa' \cdot \lambda' \otimes e' \cdot \alpha'$};
		\node [style=none] (47) at (-9.25, -2) {$\kappa \cdot \lambda \otimes 1_A$};
		\node [style=none] (48) at (-14.25, -3.25) {};
		\node [style=green] (49) at (-14.25, -3.25) {$A$};
		\node [style=green] (50) at (6.25, -3.25) {$A$};
		\node [style=none] (52) at (-4.75, -2.75) {$1_A$};
		\node [style=none] (53) at (-14.75, 2) {$1_A$};
		\node [style=none] (55) at (6.75, 1.75) {$1_A$};
		\node [style=green] (56) at (3.75, 5.25) {$m \otimes 1_A$};
		\node [style=none] (58) at (0, 3.25) {$1_A^2 \otimes e \cdot e' \cdot \alpha' \cdot \alpha$};
		\node [style=none] (59) at (2.25, 0) {$1_A \otimes e$};
		\node [style=none] (63) at (0, -1.25) {$(3)$};
		\node [style=none] (64) at (-12, 5.75) {$\eqref{coass comultiplication}$};
		\node [style=none] (65) at (-6, 5.5) {$\eqref{kernelaa'}$};
		\node [style=none] (66) at (4, 3.5) {$\eqref{ass}$};
		\node [style=none] (67) at (-6.5, -1) {$(3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=stealth] (2) to (4);
		\draw [style=stealth] (5) to (7);
		\draw [style=stealth] (17) to (5);
		\draw [style=stealth] (4) to (17);
		\draw [style=stealth] (21) to (22);
		\draw [style=stealth] (22) to (17);
		\draw [style=stealth] (4) to (21);
		\draw [style=stealth] (26) to (21);
		\draw [style=stealth] (2) to (26);
		\draw [style=stealth] (22) to (29);
		\draw [style=stealth] (29) to (32);
		\draw [style=stealth] (32) to (7);
		\draw [style=stealth] (36) to (32);
		\draw [style=stealth] (38) to (36);
		\draw [style=stealth] (26) to (43);
		\draw [style=stealth] (43) to (42);
		\draw [style=stealth] (42) to (38);
		\draw [style=stealth, bend right] (43) to (36);
		\draw [style=stealth] (2) to (49);
		\draw [style=stealth] (49) to (50);
		\draw [style=stealth] (50) to (7);
		\draw [style=stealth] (29) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> composition4.tikz <==
\begin{tikzpicture}[font={\small}, yscale=1.5, xscale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (-8.75, 5.5) {$Z \otimes C$};
		\node [style=green] (1) at (-3, 5.5) {$A^2$};
		\node [style=none] (4) at (5, 6) {$\hat{\kappa} \cdot \hat{\lambda}$};
		\node [style=none] (5) at (-0.75, 6) {$m$};
		\node [style=none] (6) at (-5.75, 6) {$\hat{\kappa} \otimes e \cdot e'$};
		\node [style=green] (7) at (2.75, 5.5) {$A$};
		\node [style=green] (9) at (11.5, 5.5) {$A$};
		\node [style=green] (10) at (2.75, 3.25) {$A^2$};
		\node [style=green] (11) at (11.5, 3.25) {$A^2$};
		\node [style=none] (12) at (3.25, 4.5) {$\Delta $};
		\node [style=none] (13) at (6.75, 3.75) {$\kappa\cdot \lambda \otimes e \cdot \kappa' \cdot \lambda' \cdot \alpha $};
		\node [style=none] (14) at (11, 4.5) {$m$};
		\node [style=green] (15) at (0, 1.25) {$A^4$};
		\node [style=green] (16) at (0, 4) {$A^4$};
		\node [style=none] (17) at (2.5, 2.5) {$m^2$};
		\node [style=none] (18) at (-1.75, 4.25) {$\Delta^2$};
		\node [style=green] (20) at (-6.75, 4) {$Z^2 \otimes C^2$};
		\node [style=green] (21) at (-6.75, 1.25) {$(Z \otimes C)^2$};
		\node [style=none] (22) at (-3.5, 1.75) {$(\hat{\kappa} \otimes e \cdot e')^2$};
		\node [style=none] (24) at (-7, 5) {$\Delta^2$};
		\node [style=green] (25) at (-6.5, 2.5) {$1_Z \otimes \sigma \otimes 1_C $};
		\node [style=green] (26) at (-0.75, 3) {$1_A \otimes \sigma \otimes 1_A $};
		\node [style=green] (27) at (7.25, 1.25) {$A \otimes B$};
		\node [style=none] (29) at (5.75, 0.75) {$m^2$};
		\node [style=green] (30) at (8.5, 2.25) {$\kappa\cdot \lambda \otimes e \cdot \kappa' \cdot \lambda' $};
		\node [style=green] (31) at (4.25, 1.25) {$A^2 \otimes B^2$};
		\node [style=none] (32) at (2.25, 1.75) {$1_A^2 \otimes \alpha^2$};
		\node [style=green] (35) at (-6.75, -3.25) {$(Z \otimes C)^2$};
		\node [style=green] (36) at (5.5, -1.25) {$A^2 \otimes B^2$};
		\node [style=green] (40) at (6.5, 0) {$m^2$};
		\node [style=green] (42) at (0, -0.25) {$\hat{\kappa} \otimes e \cdot e' \otimes \alpha \cdot \hat{\kappa} \otimes e'$};
		\node [style=green] (43) at (9, -0.75) {$A \otimes Y$};
		\node [style=green] (45) at (9, -3.25) {$A^2 \otimes Y$};
		\node [style=none] (47) at (2.5, -2.75) {$\hat{\kappa} \otimes e \cdot e' \otimes  \overline{\alpha \cdot \hat{\kappa}} \otimes \epsilon_C$};
		\node [style=green] (48) at (-8.75, 0) {$Z^2 \otimes C$};
		\node [style=green] (49) at (-8.75, -5) {$Z \otimes C \otimes Z$};
		\node [style=green] (51) at (-8.5, -2.5) {$1_Z \otimes \sigma$};
		\node [style=green] (52) at (-8.75, 3.25) {$\Delta \otimes 1_C$};
		\node [style=green] (53) at (-1, -4.25) {$\hat{\kappa} \otimes e \cdot e' \otimes  \overline{\alpha \cdot \hat{\kappa}}$};
		\node [style=green] (54) at (11.5, -5) {$A^2 \otimes B$};
		\node [style=none] (55) at (6.5, -4.5) {$\hat{\kappa} \otimes e \cdot e' \otimes  \alpha \cdot \hat{\kappa}$};
		\node [style=green] (56) at (11.5, -2.25) {$A \otimes B$};
		\node [style=green] (57) at (11.25, -3.75) {$m \otimes 1_B$};
		\node [style=green] (58) at (11.25, -0.5) {$\kappa\cdot \lambda \otimes e  $};
		\node [style=green] (59) at (9.75, 0.5) {$\kappa\cdot \lambda \otimes e \cdot \kappa' $};
		\node [style=green] (60) at (-0.5, -1.75) {$\hat{\kappa} \otimes e \cdot e' \otimes \kappa' \cdot \overline{\alpha \cdot \hat{\kappa}} \otimes e'$};
		\node [style=green] (61) at (9, -1.75) {$m \otimes 1_Y$};
		\node [style=green] (62) at (-8.75, -7.75) {$Z \otimes C$};
		\node [style=green] (63) at (-5, -7.75) {$Z^2 \otimes C$};
		\node [style=green] (65) at (-3, -7.25) {$1_Z \otimes \sigma$};
		\node [style=green] (67) at (-0.75, -7.75) {$ Z \otimes C \otimes  Z$};
		\node [style=none] (69) at (3.25, -7.25) {$\hat{\kappa} \otimes e \cdot e' \otimes  \alpha \cdot \hat{\kappa}$};
		\node [style=green] (70) at (11.5, -19.5) {$A$};
		\node [style=green] (71) at (11.5, -18) {$A^2$};
		\node [style=green] (72) at (6, -7.75) {$A^2 \otimes B$};
		\node [style=green] (73) at (11.5, -7.75) {$A \otimes B$};
		\node [style=green] (75) at (11.5, -17) {$\kappa \otimes e  $};
		\node [style=none] (76) at (11, -18.75) {$m$};
		\node [style=green] (77) at (11.5, -16) {$X \otimes B$};
		\node [style=green] (78) at (11.25, -9.75) {$\lambda \otimes 1_B$};
		\node [style=green] (79) at (6, -10) {$A^3 \otimes B$};
		\node [style=green] (80) at (6, -12) {$A^3 \otimes B$};
		\node [style=green] (81) at (6, -14) {$A^2 \otimes B$};
		\node [style=green] (82) at (6, -16) {$X^2 \otimes B$};
		\node [style=none] (83) at (9.25, -15.5) {$m \otimes 1_B$};
		\node [style=none] (84) at (5, -15) {$\lambda^2 \otimes 1_B$};
		\node [style=green] (86) at (6, -13) {$1_A \otimes m \otimes 1_B$};
		\node [style=green] (87) at (6, -10.75) {$1_A \otimes e \cdot \alpha \otimes \kappa \cdot \lambda \otimes 1_B$};
		\node [style=green] (88) at (6, -8.75) {$\Delta \otimes 1_A \otimes 1_B$};
		\node [style=green] (89) at (-0.75, -10) {$A \otimes B$};
		\node [style=green] (90) at (-0.75, -12) {$A^2 \otimes B$};
		\node [style=green] (91) at (-0.75, -8.75) {$\hat{\kappa} \otimes \epsilon_C  \otimes  \alpha \cdot \hat{\kappa}$};
		\node [style=none] (92) at (-2, -11) {$\Delta  \otimes 1_B$};
		\node [style=none] (93) at (2.75, -11.5) {$1_A \otimes e \cdot \alpha \otimes u_A \otimes 1_B$};
		\node [style=green] (94) at (-6, -10) {$Z^2$};
		\node [style=green] (95) at (-7.5, -9) {$\Delta \otimes \epsilon_C$};
		\node [style=none] (97) at (-3.5, -9.5) {$\hat{\kappa}   \otimes  \alpha \cdot \hat{\kappa}$};
		\node [style=green] (98) at (1.75, -13) {$1_A \otimes e \cdot \alpha  \otimes 1_B$};
		\node [style=green] (99) at (-0.75, -16) {$X \otimes B$};
		\node [style=green] (100) at (-0.75, -14.25) {$\lambda \otimes \epsilon_A \otimes 1_B$};
		\node [style=none] (101) at (2.25, -15.5) {$1_X \otimes u_X \otimes 1_B$};
		\node [style=green] (104) at (-8.5, -12.5) {$1_Z \otimes \epsilon_C$};
		\node [style=green] (106) at (-8.75, -16) {$Z $};
		\node [style=green] (107) at (-8.75, -19.5) {A};
		\node [style=green] (109) at (-4, -16) {$A^2$};
		\node [style=none] (111) at (-2.75, -15.5) {$\lambda \otimes \alpha$};
		\node [style=none] (112) at (-6.5, -17.25) {$\Delta$};
		\node [style=none] (113) at (-0.75, -17.75) {$(3)$};
		\node [style=none] (114) at (0.75, -19) {$1_A$};
		\node [style=none] (115) at (5.25, -18.25) {$1_X \otimes 1_B$};
		\node [style=none] (116) at (8.5, -7.25) {$m \otimes 1_B$};
		\node [style=green] (117) at (-8.75, -17.75) {$\hat{\kappa}$};
		\node [style=none] (118) at (6.25, 4.75) {$\eqref{kernelaa'}$};
		\node [style=none] (119) at (1, 4.5) {$\eqref{delta et m}$};
		\node [style=none] (120) at (-7.5, -4.25) {$\eqref{counital comultiplication}$};
		\node [style=none] (121) at (4.5, 0.25) {$(1)$};
		\node [style=none] (122) at (6.75, -2) {$(4)$};
		\node [style=none] (123) at (-7, -7.25) {$\Delta \otimes 1_C$};
		\node [style=none] (124) at (-5.25, -13) {$\eqref{counital comultiplication}$};
		\node [style=none] (125) at (5.25, -17) {$\eqref{unital multiplication}$};
		\node [style=none] (126) at (2.5, -14.25) {$(2)$};
		\node [style=none] (127) at (3.25, -12.5) {$\eqref{unital multiplication}$};
		\node [style=none] (128) at (2, -10) {$(2)$};
		\node [style=none] (129) at (9, -12) {$\eqref{lambda morph Prop 2.5}$};
		\node [style=none] (130) at (-3.25, -1) {$\eqref{factorise kernel}$};
		\node [style=green] (131) at (-6.5, -0.75) {$(1_Z \otimes 1_C)^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=stealth] (0) to (1);
		\draw [style=stealth] (7) to (9);
		\draw [style=stealth] (10) to (11);
		\draw [style=stealth] (11) to (9);
		\draw [style=stealth] (7) to (10);
		\draw [style=stealth] (1) to (7);
		\draw [style=stealth] (1) to (16);
		\draw [style=stealth] (16) to (15);
		\draw [style=stealth] (15) to (10);
		\draw [style=stealth] (0) to (20);
		\draw [style=stealth] (20) to (21);
		\draw [style=stealth] (21) to (15);
		\draw [style=stealth] (27) to (11);
		\draw [style=stealth] (21) to (35);
		\draw [style=stealth] (35) to (36);
		\draw [style=stealth] (36) to (27);
		\draw [style=stealth] (21) to (36);
		\draw [style=stealth] (43) to (11);
		\draw [style=stealth] (45) to (43);
		\draw [style=stealth] (35) to (45);
		\draw [style=stealth] (0) to (48);
		\draw [style=stealth] (48) to (49);
		\draw [style=stealth] (49) to (45);
		\draw [style=stealth] (49) to (54);
		\draw [style=stealth] (54) to (56);
		\draw [style=stealth] (56) to (11);
		\draw [style=stealth] (62) to (63);
		\draw [style=stealth] (63) to (67);
		\draw [style=stealth] (71) to (70);
		\draw [style=stealth] (72) to (73);
		\draw [style=stealth] (67) to (72);
		\draw [style=stealth] (73) to (77);
		\draw [style=stealth] (77) to (71);
		\draw [style=stealth] (82) to (77);
		\draw [style=stealth] (81) to (82);
		\draw [style=stealth] (72) to (79);
		\draw [style=stealth] (79) to (80);
		\draw [style=stealth] (80) to (81);
		\draw [style=stealth] (67) to (89);
		\draw [style=stealth] (89) to (90);
		\draw [style=stealth] (90) to (80);
		\draw [style=stealth] (62) to (94);
		\draw [style=stealth] (94) to (89);
		\draw [style=stealth] (90) to (81);
		\draw [style=stealth] (90) to (99);
		\draw [style=stealth] (99) to (82);
		\draw [style=stealth] (106) to (107);
		\draw [style=stealth] (62) to (106);
		\draw [style=stealth] (107) to (109);
		\draw [style=stealth] (109) to (99);
		\draw [style=stealth, bend right] (99) to (77);
		\draw [style=stealth] (107) to (70);
		\draw [style=stealth] (15) to (31);
		\draw [style=stealth] (31) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> equalizer.tikz <==
\begin{tikzpicture}[font=\small,xscale=1.6, yscale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (-10.25, 1.75) {$\hat{E} \otimes E'$};
		\node [style=green] (1) at (1.5, 1.75) {$E$};
		\node [style=green] (2) at (-3.5, 1.75) {$E^2$};
		\node [style=green] (3) at (6.75, 1.75) {$\hat{E}$};
		\node [style=green] (4) at (6.75, -4) {$X'$};
		\node [style=none] (5) at (-7, 2.25) {$\tilde{\kappa} \otimes \tilde{e}$};
		\node [style=none] (6) at (-0.75, 2.25) {$m$};
		\node [style=none] (7) at (4.25, 2.25) {$\tilde{\lambda}$};
		\node [style=green] (8) at (6.75, -0.5) {$\hat{\varepsilon}$};
		\node [style=green] (9) at (1.5, -1.25) {$A'$};
		\node [style=green] (10) at (1.5, 0.25) {$\varepsilon$};
		\node [style=none] (11) at (4.25, -2) {$\lambda'$};
		\node [style=green] (12) at (-3.5, -1.25) {$A'^2$};
		\node [style=green] (13) at (-3.5, 0.25) {$\varepsilon^2$};
		\node [style=none] (14) at (-1, -0.75) {$m$};
		\node [style=green] (15) at (-7.75, -1.25) {$X' \otimes B'$};
		\node [style=none] (16) at (-5.5, -0.75) {$\kappa' \otimes e'$};
		\node [style=green] (17) at (-8.5, 0.25) {$\hat{\varepsilon} \otimes \varepsilon'$};
		\node [style=green] (18) at (-2, -2.25) {$1_{X'} \otimes \epsilon_{B'}$};
		\node [style=green] (19) at (-10.25, -4) {$\hat{E}$};
		\node [style=green] (20) at (-10.25, -1.75) {$1_{\hat{E}} \otimes \epsilon$};
		\node [style=none] (21) at (-3, -3.5) {$\hat{\varepsilon}$};
		\node [style=none] (22) at (1, -2.25) {$(4)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=stealth] (0) to (2);
		\draw [style=stealth] (2) to (1);
		\draw [style=stealth] (1) to (3);
		\draw [style=stealth] (3) to (4);
		\draw [style=stealth] (1) to (9);
		\draw [style=stealth] (9) to (4);
		\draw [style=stealth] (2) to (12);
		\draw [style=stealth] (12) to (9);
		\draw [style=stealth] (15) to (12);
		\draw [style=stealth] (0) to (15);
		\draw [style=stealth] (15) to (4);
		\draw [style=stealth] (0) to (19);
		\draw [style=stealth] (19) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> huq.tikz <==
\begin{tikzpicture}[font=\small,scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (1) at (11.5, 2) {$A^2$};
		\node [style=green] (2) at (11.5, -0.5) {$A$};
		\node [style=green] (6) at (11.5, 0.75) {$m$};
		\node [style=none] (15) at (3.5, 2.5) {$x \otimes y$};
		\node [style=green] (25) at (-5.25, 2) {$X \otimes Y$};
		\node [style=green] (27) at (-0.25, 1.25) {$1_X \otimes u_Y \otimes u_X \otimes 1_Y$};
		\node [style=green] (28) at (7.75, 1.25) {$p^2$};
		\node [style=green] (30) at (9, -0.5) {$X \otimes Y$};
		\node [style=none] (31) at (10.25, 0) {$p$};
		\node [style=none] (32) at (7.25, 0.25) {$m_{X \otimes Y}$};
		\node [style=green] (33) at (-5.25, -3) {$Y \otimes X$};
		\node [style=green] (34) at (4.25, 0.5) {$(X \otimes Y)^2$};
		\node [style=green] (35) at (-0.25, -2.25) {$u_X \otimes 1_Y \otimes 1_X \otimes u_Y$};
		\node [style=green] (36) at (9, -0.5) {$X \otimes Y$};
		\node [style=none] (37) at (7.25, -1.25) {$m_{X \otimes Y}$};
		\node [style=green] (38) at (4.25, -1.5) {$(X \otimes Y)^2$};
		\node [style=green] (39) at (-5.25, -0.5) {$\sigma$};
		\node [style=green] (40) at (11.5, -3) {$A^2$};
		\node [style=green] (41) at (7.75, -2.25) {$p^2$};
		\node [style=none] (42) at (3.5, -3.5) {$y \otimes x$};
		\node [style=green] (43) at (11.5, -1.75) {$m$};
		\node [style=none] (44) at (-1.5, -0.5) {$\eqref{unital multiplication}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=stealth] (1) to (2);
		\draw [style=stealth] (25) to (1);
		\draw [style=stealth] (30) to (2);
		\draw [style=stealth] (25) to (34);
		\draw [style=stealth] (34) to (1);
		\draw [style=stealth] (34) to (30);
		\draw [style=stealth] (38) to (36);
		\draw [style=stealth] (33) to (38);
		\draw [style=stealth] (25) to (33);
		\draw [style=stealth] (38) to (40);
		\draw [style=stealth] (40) to (2);
		\draw [style=stealth] (33) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> mu.tikz <==
\begin{tikzpicture}[font=\small,scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (3.75, 3) {$M^2$};
		\node [style=green] (1) at (16, 3) {$M^2$};
		\node [style=green] (2) at (19.25, 3) {$M$};
		\node [style=green] (3) at (19.25, -1) {$A$};
		\node [style=green] (4) at (19.25, 0.75) {$\mu$};
		\node [style=none] (5) at (2, 3.5) {$\Delta$};
		\node [style=none] (6) at (9.25, 3.5) {$ \delta \cdot \lambda \cdot \mu  \otimes \gamma \cdot \alpha \cdot \mu $};
		\node [style=none] (7) at (17.5, 3.5) {$m$};
		\node [style=green] (8) at (16, 0.5) {$A^2$};
		\node [style=green] (9) at (16, 1.75) {$\mu^2$};
		\node [style=green] (10) at (9, 1.75) {$\kappa \cdot  \lambda \cdot \mu \otimes e \cdot \alpha \cdot \mu$};
		\node [style=green] (11) at (0.5, 3) {$M$};
		\node [style=green] (12) at (3.75, 0.5) {$A^2$};
		\node [style=green] (13) at (3.75, 1.75) {$\mu^2$};
		\node [style=none] (14) at (9.5, 0) {$\kappa \cdot  \lambda  \otimes e \cdot \alpha $};
		\node [style=green] (15) at (0.5, -1) {$A$};
		\node [style=green] (16) at (0.5, 1.25) {$\mu$};
		\node [style=none] (17) at (6, -0.5) {$1_A$};
		\node [style=green] (18) at (2.25, -0.25) {$\Delta$};
		\node [style=green] (19) at (17.5, -0.25) {$m$};
		\node [style=none] (20) at (12.75, -0.25) {$(3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=stealth] (0) to (1);
		\draw [style=stealth] (1) to (2);
		\draw [style=stealth] (2) to (3);
		\draw [style=stealth] (1) to (8);
		\draw [style=stealth] (0) to (8);
		\draw [style=stealth] (11) to (0);
		\draw [style=stealth] (0) to (12);
		\draw [style=stealth] (12) to (8);
		\draw [style=stealth] (11) to (15);
		\draw [style=stealth] (15) to (3);
		\draw [style=stealth] (15) to (12);
		\draw [style=stealth] (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> piA.tikz <==
\begin{tikzpicture}[font=\small,scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (1) at (-5.5, 3) {$(A\otimes_B C)^2$};
		\node [style=green] (2) at (6.75, 3) {$(A\otimes_B C)^2$};
		\node [style=green] (3) at (10.25, 3) {$(A\otimes_B C)$};
		\node [style=green] (4) at (10.25, -1) {$A$};
		\node [style=green] (6) at (10.25, 0.75) {$p_A$};
		\node [style=none] (7) at (-7.25, 3.5) {$\Delta$};
		\node [style=none] (8) at (1, 3.5) {$(\kappa , u_C \cdot \epsilon_X) \cdot \lambda \cdot p_A  \otimes (e \cdot g , 1_C) \cdot p_C $};
		\node [style=none] (9) at (8.75, 3.5) {$m$};
		\node [style=green] (10) at (6.75, 0.5) {$A^2$};
		\node [style=green] (11) at (6.75, 1.75) {$p_A^2$};
		\node [style=green] (12) at (-0.25, 1.75) {$\kappa  \cdot \lambda \cdot p_A  \otimes e \cdot g \cdot p_C $};
		\node [style=green] (13) at (-8.75, 3) {$(A\otimes_B C)$};
		\node [style=green] (14) at (-5.5, 0.5) {$A^2$};
		\node [style=green] (15) at (-5.5, 1.75) {$p_A^2$};
		\node [style=none] (16) at (0.25, 0) {$\kappa  \cdot \lambda  \otimes e \cdot \alpha $};
		\node [style=green] (17) at (-8.75, -1) {$A$};
		\node [style=green] (18) at (-8.75, 1.25) {$p_A$};
		\node [style=none] (19) at (-3.25, -0.5) {$1_A$};
		\node [style=green] (20) at (-7, -0.25) {$\Delta$};
		\node [style=green] (21) at (8.25, -0.25) {$m$};
		\node [style=green] (22) at (-5.5, -2.75) {$(A\otimes_B C)^2$};
		\node [style=green] (23) at (6.75, -2.75) {$(A\otimes_B C)^2$};
		\node [style=green] (24) at (10.25, -2.75) {$(A\otimes_B C)$};
		\node [style=green] (25) at (10.25, -6.75) {$C$};
		\node [style=green] (26) at (10.25, -5) {$p_C$};
		\node [style=none] (27) at (-7.25, -2.25) {$\Delta$};
		\node [style=none] (29) at (8.75, -2.25) {$m$};
		\node [style=green] (30) at (6.75, -5.25) {$C^2$};
		\node [style=green] (31) at (6.75, -4) {$p_C^2$};
		\node [style=green] (32) at (1, -4.25) {$u_C \cdot \epsilon_X \cdot \lambda \cdot p_A  \otimes 1_C \cdot p_C $};
		\node [style=green] (33) at (-8.75, -2.75) {$(A\otimes_B C)$};
		\node [style=green] (37) at (-8.75, -6.75) {$C$};
		\node [style=green] (38) at (-8.75, -4.5) {$p_C$};
		\node [style=none] (39) at (-3.25, -6.25) {$1_C$};
		\node [style=green] (41) at (8.25, -6) {$m$};
		\node [style=none] (42) at (4.25, -0.25) {$(3)$};
		\node [style=none] (43) at (-3.75, -5) {$\eqref{unital multiplication} + \eqref{counital comultiplication}$};
		\node [style=none] (44) at (1, -2.25) {$(\kappa , u_C \cdot \epsilon_X) \cdot \lambda \cdot p_A  \otimes (e \cdot g , 1_C) \cdot p_C $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=stealth] (1) to (2);
		\draw [style=stealth] (2) to (3);
		\draw [style=stealth] (3) to (4);
		\draw [style=stealth] (2) to (10);
		\draw [style=stealth] (1) to (10);
		\draw [style=stealth] (13) to (1);
		\draw [style=stealth] (1) to (14);
		\draw [style=stealth] (14) to (10);
		\draw [style=stealth] (13) to (17);
		\draw [style=stealth] (17) to (4);
		\draw [style=stealth] (17) to (14);
		\draw [style=stealth] (10) to (4);
		\draw [style=stealth] (22) to (23);
		\draw [style=stealth] (23) to (24);
		\draw [style=stealth] (24) to (25);
		\draw [style=stealth] (23) to (30);
		\draw [style=stealth] (33) to (22);
		\draw [style=stealth] (33) to (37);
		\draw [style=stealth] (37) to (25);
		\draw [style=stealth] (30) to (25);
		\draw [style=stealth] (22) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> product.tikz <==
\begin{tikzpicture}[font=\small,scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (-7, 2.5) {$A \otimes A'$ };
		\node [style=green] (1) at (-3.5, 2.5) {$A^2 \otimes A'^2$};
		\node [style=green] (2) at (1.75, 2.5) {$(A \otimes A')^2$};
		\node [style=green] (3) at (10.25, -2.25) {$A \otimes A'$ };
		\node [style=green] (4) at (10.25, 2.5) {$(A \otimes A')^2$};
		\node [style=green] (5) at (10.25, -0.25) {$A^2 \otimes A'^2$};
		\node [style=green] (6) at (10.25, -1) {$m^2$};
		\node [style=green] (7) at (10.25, 1.25) {$1_A \otimes \sigma \otimes 1_{A'}$};
		\node [style=none] (8) at (-5.5, 3) {$\Delta^2$};
		\node [style=none] (9) at (-1, 3) {$1_A \otimes \sigma \otimes 1_{A'}$};
		\node [style=none] (10) at (6, 3) {$\kappa \cdot \lambda \otimes \kappa' \cdot  \lambda' \otimes e  \cdot \alpha \otimes e' \cdot  \alpha'$};
		\node [style=green] (11) at (2.25, 1.25) {$\kappa \cdot \lambda \otimes e  \cdot \alpha \otimes \kappa' \cdot  \lambda' \otimes e' \cdot  \alpha'$};
		\node [style=green] (12) at (-7, 0) {$1_A \otimes 1_{A'}$};
		\node [style=green] (13) at (-7, -2.25) {$A \otimes A'$ };
		\node [style=none] (14) at (0, -1.75) {$1_A \otimes 1_{A'}$};
		\node [style=none] (15) at (-1.5, 0.25) {$(3)$};
		\node [style=none] (16) at (6.5, 1.5) {$\eqref{symm}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=stealth] (0) to (1);
		\draw [style=stealth] (1) to (2);
		\draw [style=stealth] (2) to (4);
		\draw [style=stealth] (4) to (5);
		\draw [style=stealth, in=90, out=-90] (5) to (3);
		\draw [style=stealth] (1) to (5);
		\draw [style=stealth] (0) to (13);
		\draw [style=stealth] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

